Micropteron traveling waves in diatomic Fermi-Pasta-Ulam-Tsingou lattices under the equal mass limit

The diatomic Fermi-Pasta-Ulam-Tsingou (FPUT) lattice is an infinite chain of alternating particles connected by identical nonlinear springs. We prove the existence of micropteron traveling waves in the diatomic FPUT lattice in the limit as the ratio of the two alternating masses approaches 1, at which point the diatomic lattice reduces to the well-understood monatomic FPUT lattice. These are traveling waves whose profiles asymptote to a small periodic oscillation at infinity, instead of vanishing like the classical solitary wave. We produce these micropteron waves using a functional analytic method, originally due to Beale, that was successfully deployed in the related long wave and small mass diatomic problems. Unlike the long wave and small mass problems, this equal mass problem is not singularly perturbed, and so the amplitude of the micropteron's oscillation is not necessarily small beyond all orders (i.e., the traveling wave that we find is not necessarily a nanopteron). The central challenge of this equal mass problem hinges on a hidden solvability condition in the traveling wave equations, which manifests itself in the existence and fine properties of asymptotically sinusoidal solutions (Jost solutions) to an auxiliary advance-delay differential equation.

==> fig-comparison_of_results.tex <==
\begin{tikzpicture}[thick]

% AXES
\draw[<->] (0,-1)--(0,5.5)node[left]{\sc mass ratio $m$};
\draw[<->] (-1,0)--(6.5,0)node[right]{\sc wave speed $|c|$};

\draw (-.25,4.5)node[left]{1}--(.25,4.5);
\draw (1,0)--(1,-.25)node[below]{1};


\draw (1.85,0)--(1.85,-.25)node[below]{$\sqrt{2}$};

% LONG WAVE

\begin{scope}

\clip (0,4.5)--(0,0)--(1.85,0) to[bend left=17] (4.5+.85,1)--(4.5+.85,4.5)--cycle;

\fill[yellow,opacity=.4] (1,4.5) to[bend right = 10] (1.85,0)--(3,0)--(3,.5) to[bend left = 20] (1.1,4.4);

\draw (1,4.5) to[bend right=10] (1.85,0);
\draw (1.1,4.415) to[bend right=20] (3,.5);

\end{scope}

\begin{scope}

\clip (1,4.5) to[bend right = 10] (1.85,0)--(3,.5) to[bend left = 20] (1,4.5);
\draw[densely dotted] (1,.85)--(4,.85);
\end{scope}

\node[circle,draw=blue,outer sep=0pt,inner sep = 0pt,fill=white] at (1.5,.85){$\sigma_{\!m}$};

\draw[<-] (1.3,2.5)--(2.3,2.5)node[right]{long wave limit};

% SMALL MASS

\fill[red,opacity=.4] (1.85,0) to[bend left=17] (4.5+.85,1)--(4.5+.85,0)--cycle;

\draw (1.85,0) to[bend left=17] (4.5+.85,1);

\draw[blue,line width = 3pt] (1.85-.015,0)--(4.5+.85,0);
\draw[<-] (4+.85,.75)--(5+.85,.75)node[right]{small mass limit};
\draw[<-] (3.75+.85,-.1)--(3.75+.85,-1.01)node[below]{monatomic solitary waves};

\begin{scope}
\clip (1+.85,0) to[bend left=17] (4.5+.85,1)--(4.5+.85,0)--cycle;

\draw[densely dotted] (3+.85,1)--(3+.85,0);
\end{scope}

\node[circle,draw=blue,outer sep=0pt,inner sep = 0pt,fill=white] at (3+.85,0){$\zeta_c$};

\draw[dashed] (4.5+.85,0)--(4.5+.85,1);

% EQUAL MASS

\draw[thick] (1,4.55) to[bend left=8] (4.5,5);
\draw[thick] (1,4.45) to[bend right=8] (4.5,4);

\fill[leidenblue,opacity=.4] (1,4.55) to[bend left=8] (4.5,5)--(4.5,4) to[bend left=8] (1,4.45);
\fill[leidenblue,opacity=.2] (4.5,5) rectangle (6.5,4);

\draw[blue,line width = 3pt] (.985,4.5)--(4.5,4.5);
\draw[blue,dashed,->, line width = 1.5pt] (4.5,4.5)--(6.5,4.5);

\draw[dashed] (4.5,5) rectangle (6.5,4);
\draw[->] (2.75,5.75)node[above]{equal mass limit with $|c| \gtrsim 1$}--(2.75,4.75);
\draw[<-] (5,4.6)to[bend left] (6,5.5)node[right]{monatomic solitary waves (hypothesis)};
\draw[<-] (4,4.4) to[bend right] (5,3.5)node[right]{monatomic solitary waves};
\draw[<-] (6,4.25)--(7,4.25)node[right]{equal mass limit with $|c| \gg 1$};

\begin{scope}
\clip (1,4.55) to[bend left=8] (4.5,5)--(4.5,4) to[bend left=8] (1,4.45);
\draw[densely dotted] (3,4)--(3,5);
\end{scope}

\node[circle,draw=blue,outer sep=.25pt,inner sep = .25pt,fill=white] at (3,4.5){$\varsigma_c$};

\end{tikzpicture}

==> fig-eig_c_big.tex <==
\begin{tikzpicture}[thick]

\draw[<->, very thick] (-3.5,0)--(3.5,0)node[right]{$K$};
\draw[<->, very thick] (0,-.5)--(0,5);
\draw[blue] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{3.5+cos(3*\x r)})node[right]{$\lambda_{\mu}^+(K)$};
\draw[red] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{sin(deg(3*\x+3*pi/2))+1})node[right]{$\lambda_{\mu}^-(K)$};

\draw (-1,5) parabola bend (0,0) (1,5)node[right]{$c^2K^2$};

\node[below] at (0,-1){$|c| > 1$, $|\mu| > 0$};

\draw (pi/3,-.25)node[below]{$\pi/2$}--(pi/3,.25);
\draw (-pi/3,-.25)node[below]{$-\pi/2$}--(-pi/3,.25);

\eigstar{-.5*1.5}{5.6*.5};
\eigstar{0}{0};
\eigstar{.5*1.5}{5.6*.5};

\end{tikzpicture}

==> fig-eig_c_too_small.tex <==
\begin{tikzpicture}[thick]

\draw[<->, very thick] (-3.5,0)--(3.5,0)node[right]{$K$};
\draw[<->, very thick] (0,-.5)--(0,5);
\draw[blue] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{3.5+cos(3*\x r)})node[right]{$\lambda_{\mu}^+(K)$};
\draw[red] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{sin(deg(3*\x+3*pi/2))+1})node[right]{$\lambda_{\mu}^-(K)$};

\draw (-2.25,5) parabola bend (0,0) (2.25,5)node[right]{$c^2K^2$};

\node[below] at (0,-1){$|c| < 1$, $|\mu| > 0$};

\eigstar{-2.15}{4.5};
\eigstar{-1.3}{1.725};
\eigstar{0}{0};
\eigstar{1.3}{1.725};
\eigstar{2.15}{4.5};

\end{tikzpicture}

==> fig-eig_mu=0.tex <==
\begin{tikzpicture}[thick]

\draw[<->, very thick] (-3.5,0)--(3.5,0)node[right]{$K$};
\draw[<->, very thick] (0,-.5)--(0,5);

\draw[blue] plot[domain=-2.75:2.75,smooth,samples=500] (\x,{2+2*abs(cos(1.5*\x r))})node[right]{$\lambda_0^+(K)$};
\draw[red] plot[domain=-2.75:2.75,smooth,samples=500] (\x,{2-2*abs(cos(1.5*\x r))})node[right]{$\lambda_0^-(K)$};

\draw (-1,5) parabola bend (0,0) (1,5)node[right]{$c^2K^2$};

\node[below] at (0,-1){$|c| > 1$, $\mu = 0$};

\draw (pi/3,-.25)node[below]{$\pi/2$}--(pi/3,.25);
\draw (-pi/3,-.25)node[below]{$-\pi/2$}--(-pi/3,.25);

\eigstar{-.5*1.5}{5.6*.5};
\eigstar{0}{0};
\eigstar{.5*1.5}{5.6*.5};
\end{tikzpicture}

==> fig-eigencurves.tex <==
\documentclass[12pt]{amsart}

\usepackage{frontmatter}
\usepackage{subcaption}


\definecolor{leidenblue}{RGB}{12,37,119}
\definecolor{drexelblue}{rgb}{0, .204, .471}

\begin{document}




%\begin{figure}
%\centering
%\begin{subfigure}{.2\textwidth}
%\[
%\begin{tikzpicture}
%
%\draw[<->, very thick] (-3.5,0)--(3.5,0)node[right]{$K$};
%\draw[<->, very thick] (0,-.5)--(0,5);
%\draw[blue] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{3.5+cos(3*\x r)})node[right]{$\lambda_{\mu}^+(K)$};
%\draw[red] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{sin(deg(3*\x+3*pi/2))+1})node[right]{$\lambda_{\mu}^-(K)$};
%
%\draw (-2.25,5) parabola bend (0,0) (2.25,5);
%\end{tikzpicture}
%\]
%\end{subfigure}\hspace{2in}
%\begin{subfigure}{.2\textwidth}
%
%\begin{tikzpicture}
%
%\draw[<->, very thick] (-3.5,0)--(3.5,0)node[right]{$K$};
%\draw[<->, very thick] (0,-.5)--(0,5);
%\draw[blue] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{3.5+cos(3*\x r)})node[right]{$\lambda_{\mu}^+(K)$};
%\draw[red] plot[domain=-2.5:2.5,smooth,samples=500] (\x,{sin(deg(3*\x+3*pi/2))+1})node[right]{$\lambda_{\mu}^-(K)$};
%
%\draw (-1,5) parabola bend (0,0) (1,5);
%\end{tikzpicture}
%\end{subfigure}
%
%\begin{subfigure}{.25\textwidth}
%\[
%\begin{tikzpicture}
%
%\draw[<->, very thick] (-3.5,0)--(3.5,0)node[right]{$K$};
%\draw[<->, very thick] (0,-.5)--(0,5);
%
%\draw[blue] plot[domain=-2.75:2.75,smooth,samples=500] (\x,{2+2*abs(cos(1.5*\x r))})node[right]{$\lambda_0^+(K)$};
%\draw[red] plot[domain=-2.75:2.75,smooth,samples=500] (\x,{2-2*abs(cos(1.5*\x r))})node[right]{$\lambda_0^-(K)$};
%
%\draw (-1,5) parabola bend (0,0) (1,5);
%\end{tikzpicture}
%\]
%\end{subfigure}
%\end{figure}







\end{document}

==> fig-nonlocal_sol_wave.tex <==
%\documentclass[12pt]{amsart}
%
%\usepackage{frontmatter}
%
%\definecolor{leidenblue}{RGB}{12,37,119}
%\definecolor{drexelblue}{rgb}{0, .204, .471}
%\begin{document}
%
\begin{tikzpicture}
%
%\draw[thin,red,opacity=.4] (-2,-2) grid[step=.5] (3,3);
%
\draw[thick,<->] (-7.5,0)--(7.5,0)node[right]{$x$};
\draw[thick,<->] (0,-.5)--(0,3);

\draw[thick] plot[domain=-7.5:7.5,smooth,samples=500] (\x,{2/(1+(\x)^2)+cos(deg(30*\x))/8});
\draw[densely dotted,very thick,blue] plot[domain=-7.5:7.5,smooth,samples=500] (\x,{2.35/(1+2*(\x)^2)});

\draw[blue,<-,thick] (-.25,2.25)--(-1.25,2.5)node[left]{$\varsigma_c$};

\draw[<-,thick] (1.5,.85)--(2.5,1.5);
\node[anchor=north west,outer sep=0pt, inner sep = 0pt] at (2.55,1.65)
{
\begin{minipage}{1.5in}
\setlength{\baselineskip}{0pt}
the nonlocal solitary \\
wave profile
\end{minipage}
};

\end{tikzpicture}
%
%\end{document}

==> fig_mass_dimer.tex <==
\begin{tikzpicture}[thick]
%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\def\circleradius{.35};
\def\squareside{1};
\def\connectorlength{.15};
\def\springheight{.25};
\def\springlength{.15};
\def\connectorlength{.15};

%%----------------------------------------------------------------------------INITIAL HALF MASS (SMALL)--------------------------------------------------------------------------------------------------------------------------------%%
\fill[yellow]  (-\circleradius,\circleradius) arc(90:-90:\circleradius);
\draw (-\circleradius,\circleradius) arc(90:-90:\circleradius);

%%----------------------------------------------------------------------------FIRST POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (0,0) -- (\connectorlength,0);
\leftpointycorrectionfactor{\connectorlength};
\spring{\springlength}{\springheight}{\connectorlength};
\rightpointycorrectionfactor{\connectorlength+12*\springlength};
\draw[line width = 1.5pt] (\connectorlength+12*\springlength,0)--(2*\connectorlength+12*\springlength,0);

%------------------------------------------------------------------------------FIRST BIG MASS------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1] (2*\connectorlength+12*\springlength,\squareside/2) rectangle (2*\connectorlength+12*\springlength+\squareside,-\squareside/2)
node[pos=.5,text opacity=1]{$m$};

%----------------------------------------------------------------------------SECOND POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt]  (2*\connectorlength+12*\springlength+\squareside,0)--(3*\connectorlength+12*\springlength+\squareside,0);
\leftpointycorrectionfactor{3*\connectorlength+12*\springlength+\squareside};
\spring{\springlength}{\springheight}{3*\connectorlength+12*\springlength+\squareside};
\rightpointycorrectionfactor{3*\connectorlength+24*\springlength+\squareside};
\draw[line width = 1.5pt] (3*\connectorlength+24*\springlength+\squareside,0)--(4*\connectorlength+24*\springlength+\squareside,0);

%%----------------------------------------------------------------------------FIRST SMALL MASS--------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=yellow] (4*\connectorlength+24*\springlength+\squareside+\circleradius,0)node{\color{black}${1}$} circle(\circleradius);

%%----------------------------------------------------------------------------THIRD POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (4*\connectorlength+24*\springlength+\squareside+2*\circleradius,0) -- (5*\connectorlength+24*\springlength+\squareside+2*\circleradius,0);
\leftpointycorrectionfactor{5*\connectorlength+24*\springlength+\squareside+2*\circleradius};
\spring{\springlength}{\springheight}{5*\connectorlength+24*\springlength+\squareside+2*\circleradius};
\rightpointycorrectionfactor{5*\connectorlength+36*\springlength+\squareside+2*\circleradius};
\draw[line width = 1.5pt] (5*\connectorlength+36*\springlength+\squareside+2*\circleradius,0)--(6*\connectorlength+36*\springlength+\squareside+2*\circleradius,0);

%%---------------------------------------------------------------------------------------SECOND BIG MASS---------------------------------------------------------------------------------------------------------------------%%
\draw[fill=blue,opacity=.4,draw opacity=1] (6*\connectorlength+36*\springlength+\squareside+2*\circleradius,\squareside/2) rectangle (6*\connectorlength+36*\springlength+2*\squareside+2*\circleradius,-\squareside/2)
node[pos=.5,text opacity=1]{$m  $};

%%----------------------------------------------------------------------------FOURTH POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (6*\connectorlength+36*\springlength+2*\squareside+2*\circleradius,0)--(7*\connectorlength+36*\springlength+2*\squareside+2*\circleradius,0);
\leftpointycorrectionfactor{7*\connectorlength+36*\springlength+2*\squareside+2*\circleradius};
\spring{\springlength}{\springheight}{7*\connectorlength+36*\springlength+2*\squareside+2*\circleradius};
\rightpointycorrectionfactor{7*\connectorlength+48*\springlength+2*\squareside+2*\circleradius};
\draw[line width = 1.5pt] (7*\connectorlength+48*\springlength+2*\squareside+2*\circleradius,0)--(8*\connectorlength+48*\springlength+2*\squareside+2*\circleradius,0);

%%----------------------------------------------------------------------------SECOND SMALL MASS--------------------------------------------------------------------------------------------------------------------------------%%
\draw[fill=yellow] (8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,0)node{\color{black}${1}$} circle(\circleradius);

%%----------------------------------------------------------------------------FIFTH POINTY SPRING--------------------------------------------------------------------------------------------------------------------------------%%
\draw[line width = 1.5pt] (8*\connectorlength+48*\springlength+2*\squareside+4*\circleradius,0) -- (9*\connectorlength+48*\springlength+2*\squareside+4*\circleradius,0);
\leftpointycorrectionfactor{9*\connectorlength+48*\springlength+2*\squareside+4*\circleradius};
\spring{\springlength}{\springheight}{9*\connectorlength+48*\springlength+2*\squareside+4*\circleradius};
\rightpointycorrectionfactor{9*\connectorlength+60*\springlength+2*\squareside+4*\circleradius};
\draw[line width = 1.5pt] (9*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,0)--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,0);

%%----------------------------------------------------------------------------FINAL HALF MASS (SMALL)--------------------------------------------------------------------------------------------------------------------------------%%
\fill[blue,opacity=.4] (10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,\squareside/2) 
rectangle (10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius+\squareside/3,-\squareside/2);

\draw (10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius+\squareside/3,\squareside/2)
--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,\squareside/2)
--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius,-\squareside/2)
--(10*\connectorlength+60*\springlength+2*\squareside+4*\circleradius+\squareside/3,-\squareside/2);


%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (\connectorlength+12*\springlength+\connectorlength+\squareside/2,-.7)--(\connectorlength+12*\springlength+\connectorlength+\squareside/2,-1.5)node[below]{$u_{j-1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[thick,decoration={brace, mirror, amplitude = 10pt},decorate] 
(\connectorlength+12*\springlength+\connectorlength+\squareside/2,-.7)--(4*\connectorlength+24*\springlength+\squareside+\circleradius,-.7)node[midway,yshift=-17pt]{$r_{j-1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (4*\connectorlength+24*\springlength+\squareside+\circleradius,-.7)--(4*\connectorlength+24*\springlength+\squareside+\circleradius,-1.5)node[below]{$u_{j}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[thick,decoration={brace, mirror, amplitude = 10pt},decorate] 
(4*\connectorlength+24*\springlength+\squareside+\circleradius,-.7)--(6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-.7)node[midway,yshift=-17pt]{$r_j$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-.7)--(6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-1.5)node[below]{$u_{j+1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[thick,decoration={brace, mirror, amplitude = 10pt},decorate] 
(6*\connectorlength+36*\springlength+1.5*\squareside+2*\circleradius,-.7)--(8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,-.7)node[midway,yshift=-17pt]{$r_{j+1}$};

%%------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------%%
\draw[densely dotted] (8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,-.7)--(8*\connectorlength+48*\springlength+2*\squareside+3*\circleradius,-1.5)node[below]{$u_{j+2}$};

\end{tikzpicture}

==> fig_strip.tex <==
\begin{tikzpicture}
\fill[blue,opacity=.4] (-7,2.25) rectangle (7,-2.25);

\draw[very thick,<->] (-7,0)--(7,0)node[right]{$\R$};
\draw[very thick,<->] (0,-3.75)--(0,3.75)node[right]{$i\R$};

\node at (3,0){\color{blue}\scalebox{2.5}{$\boldsymbol{\star}$}};
\node[below=5pt] at (3,0){$\omega_{\ep}^{\mu}$};

\node at (-3,0){\color{blue}\scalebox{2.5}{$\boldsymbol{\star}$}};
\node[below=5pt] at (-3,0){$-\omega_{\ep}^{\mu}$};

\draw[thick] (-7,2.25)--(7,2.25);
\draw[thick] (-7,-2.25)--(7,-2.25);

\node[right] at (7,-2.25){$\im(z) = -2q_0$};
\node[right] at (7,2.25){$\im(z) = 2q_0$};

\draw[dashed,thick] (-5,3.75)node[right]{$\re(z) = -z_0$}--(-5,-3.75);
\draw[dashed,thick] (5,3.75)node[right]{$\re(z) = z_0$}--(5,-3.75);

\fill[blue] (0,3)node[right,black]{$1$} circle(.1);
\fill[blue] (0,-3)node[right,black]{$-1$} circle(.1);

\fill[blue] (-4.25,0)node[below,black]{$-\frac{\pi}{2}$} circle(.1);
\fill[blue] (4.25,0)node[below,black]{$\frac{\pi}{2}$} circle(.1);

\fill[blue] (-2.25,0)node[below,black]{$1$} circle(.1);
\fill[blue] (2.25,0)node[below,black]{$-1$} circle(.1);

\end{tikzpicture}
